Online Event Selection for Mu3e using GPUs

In the search for physics beyond the Standard Model the Mu3e experiment tries to observe the lepton flavor violating decay $\mu^+ \rightarrow e^+ e^- e^+$. By observing the decay products of $1 \cdot 10^8\mu$/s it aims to either observe the process, or set a new upper limit on its estimated branching ratio. The high muon rates result in high data rates of $80$\,Gbps, dominated by data produced through background processes. We present the Online Event Selection, a three step algorithm running on the graphics processing units (GPU) of the $12$ Mu3e filter farm computers. By using simple and fast geometric selection criteria, the algorithm first reduces the amount of possible event candidates to below $5\%$ of the initial set. These candidates are then used to reconstruct full particle tracks, correctly reconstructing over $97\%$ of signal tracks. Finally a possible decay vertex is reconstructed using simple geometric considerations instead of a full reconstruction, correctly identifying over $94\%$ of signal events. We also present a full implementation of the algorithm, fulfilling all performance requirements at the targeted muon rate and successfully reducing the data rate by a factor of $200$.

==> chapter/algorithm/figures/pca.tex <==
\centering
	\begin{tikzpicture}[scale=3,thick]
		\def\rt{1}
		% \tkzDefPoints{0/0/c_0,.25/.5/c_1,.75/.175/c_2}
		\tkzDefPoints{0/0/c_0,.5/1/c_1,1.5/.35/c_2}
		\tkzDrawPoints[shape=cross out](c_0,c_1,c_2)
		\tkzLabelPoints[below left](c_0);
		\tkzLabelPoints[above](c_1);
		\tkzLabelPoints[right](c_2);
		% \tkzDrawPolySeq(c_0,c_1,c_2)
		% \tkzDrawCircles(c_0,5 c_1,6 c_2,4)
		\tkzDefPointOnCircle[angle=30,center=c_0,radius=\rt]
		\tkzGetPoint{r_0}
		\tkzDefPointOnCircle[angle=30,center=c_0,radius=\rt]
		\tkzGetPoint{r_1}
		\tkzDefPointOnCircle[angle=50,center=c_0,radius=\rt]
		\tkzGetPoint{r_2}
		% \tkzDrawCircle[color=electron](c_0,r_0)
		% \tkzDrawCircle[color=positron](c_1,r_1)
		% \tkzDrawCircle[color=positron](c_2,r_2)

		\begin{scope}
			\tkzDefPointOnCircle[angle=-10,center=c_0,radius=\rt]
				\tkzGetPoint{A};
			\tkzDefPointOnCircle[angle=110,center=c_0,radius=\rt]
				\tkzGetPoint{B};
			\tkzDrawArc[color=electron,thick](c_0,A)(B);
		\end{scope}
		\begin{scope}
			\tkzCalcLength[cm](c_1,r_1) \tkzGetLength{C};
			\tkzDrawArc[R,color=positron,thick](c_1,\C)(170,370);

			\tkzDefPointOnCircle[angle=230,radius=\C,center=c_1] \tkzGetPoint{P};
			\tkzDrawLine[add=0 and 0](c_1,P);
			\tkzLabelLine[pos=.5,left](c_1,P){$r_{t,i}$};
		\end{scope}
		\begin{scope}
			\tkzCalcLength[cm](c_2,r_2) \tkzGetLength{C};
			\tkzDrawArc[R,color=positron,thick](c_2,\C)(130,210);
		\end{scope}
		% \tkzInterCC[common=r_0](c_0,r_0)(c_1,r_0)\tkzGetFirstPoint{r_01}
		\tkzInterCC(c_1,r_1)(c_2,r_2)\tkzGetPoints{r_12}{r_21}
		\tkzDrawPoints[purple!70](r_0,r_2,r_21)


		\tkzDefTriangleCenter[mittenpunkt](r_0,r_2,r_21)
			\tkzGetPoint{m};
		\tkzDrawPoint[shape=cross out](m);
		\tkzLabelPoint[right](m){$\mu_t$};

		\foreach \pt in {0,1,2} {
			\tkzDefPointOnLine[pos=2](c_\pt,m) \tkzGetPoint{m_\pt}
			\tkzDefPointOnLine[pos=-22](c_\pt,m) \tkzGetPoint{tmp_\pt}
			\tkzInterLC(tmp_\pt,m_\pt)(c_\pt,r_\pt)		\tkzGetPoints{tmp}{ca_\pt}
			\tkzDrawPoint(ca_\pt)
		}
		\tkzDrawLine[add=0 and 0, -stealth](c_1,m);
		\tkzLabelLine[pos=.5,left](c_1,m){$\cvec{d}$};
		% \tkzDrawLine[add=0 and 0, dashed, -stealth](c_1,r1)

		\tkzLabelPoint[left=0.5cm of ca_0](ca_0){$\cvec{p}_{t,ca,2}$}
		\tkzLabelPoint[below right=0cm and -.1cm of ca_1](ca_1){$\cvec{p}_{t,ca,1}$}
		\tkzLabelPoint[above right=.1cm and .5cm of ca_2](ca_2){$\cvec{p}_{t,ca,0}$}

	\coordinate[] (axis_0) at (current bounding box.south west);
	\coordinate[] (axis_y_max) at (current bounding box.north west);
	\draw[draw, -stealth, very thick] (axis_0) -- ++(.15,0) node[below] {$x$};
	\draw[draw, -stealth, very thick] (axis_0) -- ++(0,.15) node[left] {$y$};
	\end{tikzpicture}

	\vspace*{-.3cm}
	\caption{Sketch showing how to estimate the transverse point for a event vertex and the points of closest approach for a track triplet.~Based on \cite{Bruch2017a}.}

==> chapter/algorithm/figures/selection-cuts-full.tex <==
\begin{center}
\begin{tikzpicture}
	\begin{groupplot}[
		group style={group size=1 by 1, horizontal sep=2em},
		%auto title,
		width=\columnwidth-3em,
		height=4cm, %1/2*\columnwidth,
		]
		\plotbars{plots/sel_cuts/bars.csv}{$\text{combinations kept [}\%\text{]}$}; %\oldBars}
		\coordinate (c1) at (rel axis cs:1,0);
		\coordinate (c2) at (rel axis cs:1,1);

	\end{groupplot}
		\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[right, scale=.75, transform shape] at (c3 |- current bounding box.east) {\pgfplotslegendfromname{barlegend}};
\end{tikzpicture}
\end{center}

	\vspace*{-.3cm}
\caption{The amount of combinations kept after applying each filter step of the Selection Cuts one after another. The first filter already removes over $80\%$ from all triplet combinations, keeping almost all true triplet combinations. Each consecutive step almost halves the previous amount of triplet combinations, with the last step only removing one final percent.}

==> chapter/algorithm/figures/selection-cuts-variables.tex <==

\centering
\begin{tikzpicture}[inner frame sep=0, outer frame sep=0]
\begin{groupplot}[group style={	group size=2 by 1,
										vertical sep=3em,
										horizontal sep=0.5em,
										every plot/.style={
												ymin=-100,
												ymax=100,
												axis equal,
											},
										},
								]
	\nextgroupplot[xmin=-100,
									xmax=100, 
									width=.5\columnwidth, %.4\textwidth, 
									height=.5\columnwidth,
									axis x line=bottom,
									axis y line=left,
									% ytick=\empty,
									xlabel={x [mm]},
									ylabel={y [mm]},
							    y label style={at={(axis description cs:-0.07,.5)},anchor=south},
									ticklabel style={font=\tiny},
						]
		\coordinate (C) at (axis cs: 0, 0);
		\coordinate (R0) at (axis cs: 0, \rzero);
		\coordinate (R1) at (axis cs: 0, \rone);
		\coordinate (R2) at (axis cs: 0, \rtwo);
		\coordinate (R3) at (axis cs: 0, \rthree);


		\coordinate (p0t) at (axis cs: -10.260084,20.74582);
		\coordinate (p1t) at (axis cs: 16.795656,24.376202);
		\coordinate (p2t) at (axis cs: 66.512955,-27.633915);
		\addplot[highlight, only marks, mark=x, mark size=4pt, ultra thick] coordinates {
				(0-10.260084, 20.74582)
				( 16.795656, 24.376202)
				(66.512955, -27.633915)
			};
	\nextgroupplot[xmin=-200,
					xmax=200, 
					width=.7\columnwidth, 
					height=.5\columnwidth, 
					axis x line=bottom,
					axis y line=left,
					xlabel={z [mm]},
					ylabel={},
					yticklabels={,,,,},
					enlarge y limits={false},
					enlarge x limits={false},
					 y label style={at={(axis description cs:-0.05,.5)},anchor=south},
					ticklabel style={font=\tiny},
									] %, yticklabels={,,,,}]
		\coordinate (z00) at (axis cs: -60, \rzero);
		\coordinate (z01) at (axis cs: 60, \rzero);
		\coordinate (z02) at (axis cs: -60, -\rzero);
		\coordinate (z03) at (axis cs: 60, -\rzero);

		\coordinate (z10) at (axis cs: -60, \rone);
		\coordinate (z11) at (axis cs: 60, \rone);
		\coordinate (z12) at (axis cs: -60, -\rone);
		\coordinate (z13) at (axis cs: 60, -\rone);

		\coordinate (z20) at (axis cs: -170, \rtwo);
		\coordinate (z21) at (axis cs: 170, \rtwo);
		\coordinate (z22) at (axis cs: -170, -\rtwo);
		\coordinate (z23) at (axis cs: 170, -\rtwo);

		\coordinate (z30) at (axis cs: -180, \rthree);
		\coordinate (z31) at (axis cs: 180, \rthree);
		\coordinate (z32) at (axis cs: -180, -\rthree);
		\coordinate (z33) at (axis cs: 180, -\rthree);


		\coordinate (targetTop) at (axis cs: 0,19);
		\coordinate (targetBottom) at (axis cs: 0,-19);
		\coordinate (targetLeft) at (axis cs: -50,0);
		\coordinate (targetRight) at (axis cs: 50,0);

		\coordinate (p0z) at (axis cs: 12, \rzero);
		\coordinate (p1z) at (axis cs: -15, \rone);
		\coordinate (p2z) at (axis cs: -100, \rtwo);

		\coordinate (p1z0) at (axis cs: -30, \rone);

		\addplot[highlight, only marks, mark=x, mark size=4pt, ultra thick] coordinates {
				(10, \rzero)
				(-10, \rone)
				(-100, \rtwo)
			};
\end{groupplot}
\begin{scope}[thick, on background layer]
    \foreach \n in {8, 10, 24, 28} {
        \pgfmathsetmacro\angle{360 / \n * -1};
        \ifthenelse{\equal{\n}{8}}
        	{
		        \pgfmathsetmacro\startAngle{\angle};
		        \coordinate (A) at (R0);
	        }
        	{
        		\ifthenelse{\equal{\n}{10}}
	        		{
				        \pgfmathsetmacro\startAngle{\angle * -.5};
	        			\coordinate(A) at (R1);
	        		}
	        		{
	        			\ifthenelse{\equal{\n}{24}}
	        				{
						        \pgfmathsetmacro\startAngle{\angle};
	        					\coordinate (A) at (R2);
	        				}
	        				{
						        \pgfmathsetmacro\startAngle{\angle * -.5};
	        					\coordinate (A) at (R3);
	        				};
	        		};
	        };
        \coordinate (A) at ([rotate around={\startAngle:(C)}]A);
        \foreach \i [evaluate=\i] in {0,1,...,\n} {
            \wlog{tmp: \i};
            \coordinate (B) at ([rotate around={\angle:(C)}]A);
            \draw[gray] (A) -- (B);
            \coordinate (A) at (B);
        }
    }

		\draw[gray] (z00) -- (z01);
		\draw[gray] (z02) -- (z03);
		\draw[gray] (z10) -- (z11);
		\draw[gray] (z12) -- (z13);
		\draw[gray] (z20) -- (z21);
		\draw[gray] (z22) -- (z23);
		\draw[gray] (z30) -- (z31);
		\draw[gray] (z32) -- (z33);

		\tkzDrawPolygon[fill=black!10,thin](targetLeft,targetTop,targetRight,targetBottom)


	\end{scope}

		\begin{scope}
			\tkzDrawLines[add=0 and 0](p0t,C C,p1t);
			\tkzDrawLines[add=0 and 0](p2t,C);

			\tkzMarkAngle[dashed, size=.35, mark=none](p1t,C,p0t);

			\tkzDefPointOnLine[pos=.5](p0t,p1t) \tkzGetPoint{tmp1}
			\tkzDefPointOnLine[pos=.5](tmp1,C) \tkzGetPoint{tmp2};
			\tkzDefPointOnCircle[angle=110, center=C, radius=.5] \tkzGetPoint{tmp3};

			\draw[stealth-] (tmp2) to[bend right] (tmp3) node[above left, outer sep=0, inner sep=0] {$\Phi_{01}$};
			

			\tkzDrawLines[dashed, add=1 and 0](p1t,C);
			\tkzMarkAngle[dashed, size=.95, mark=none](p2t,C,p1t);
			\tkzLabelAngle[pos=.7](p2t,C,p1t){$\Phi_{12}$};

			% \tkzDefPointOnLine[pos=.5](p1t,p2t) \tkzGetPoint{tmp1}
			% \tkzDefPointOnLine[pos=.75](tmp1,C) \tkzGetPoint{tmp2};
			% \tkzDefPointOnCircle[angle=10, center=C, radius=.75] \tkzGetPoint{tmp3};
			% \node at (tmp3) {$\Phi_1$};

			% \draw[stealth-] (tmp2) to[bend right] (tmp3) node[above , outer sep=0, inner sep=0] {$\Phi_1$};
			\draw[decorate,decoration={brace,amplitude=5pt,raise=0.5pt},yshift=0pt] (p2t) -- (C) node [midway,yshift=-9pt]{$h_{t,2}$};


			\tkzMarkAngle[dashed, arc=lll, size=1.1, mark=none](p2z,p1z,p1z0);
			\tkzLabelAngle[pos=.8](p2z,p1z,p1z0){$\lambda_{12}$};
			\tkzDrawLine[dashed, add=0 and 0](p1z,p2z);

		\end{scope}
y\end{tikzpicture}
    \vspace*{-.7cm}
	\caption{Sketch of Selection Cuts and the geometric quantities used. The red crosses are hits from a triplet combination of the first three detector layers.~Based on \cite{Bruch2017a}}

==> chapter/algorithm/figures/triplet-fit.tex <==
\begin{tikzpicture}

	% https://gist.github.com/kpym/f08d1a326884e11dddb7d272359eb2bd
	% https://ctan.math.washington.edu/tex-archive/macros/latex/contrib/tkz/tkz-euclide/doc/Euclidean_geometry.pdf
	\def\dotSize{2pt}
	\coordinate[label=left:$h_0$] (h0) at (0,0);
	\coordinate[label=above:$h_1$] (h1) at (3,1.5);
	\coordinate[label=above:$h_2$] (h2) at (6,0.8);

	% Get h2 from triangle definition
	% \tkzDefTriangle[two angles=140 and 17](h1,h0) \tkzGetPoint{h2};
	% \node[label=right:$h_2$] at (h2) {};
	% h2 unscattered from MS
	% \tkzDefTriangle[two angles=135 and 13](h1,h0) \tkzGetPoint{h2_ghost};
	\coordinate[] (h2_ghost) at (4.5,0.6);
	\coordinate[] (h0_ghost) at (2.8,1.4);
	% h1 unscattered from MS
	% \tkzDefTriangle[two angles=25.5 and 130](h2,h1) \tkzGetPoint{h0_ghost};
	% Original h2 definition
	% \coordinate[label=right:$h_2$] (h2) at (5,0); original definition

	\fill (h0) circle (\dotSize);
	\fill (h1) circle (\dotSize);
	\fill (h2) circle (\dotSize);

	\draw[dashed] (h0) -- node[below,midway] (d01) {} (h1);
	\draw[dashed] (h1) -- node[below,midway] (d12) {} (h2);

	% get scattered circle centers
	\tkzCircumCenter(h0,h1,h2_ghost)\tkzGetPoint{c01};
	\node[label=left:$c_{01}$] at (c01) {};
	\fill (c01)  circle (\dotSize);
	\tkzDrawArc[color=electron](c01,h1)(h0);

	\tkzCircumCenter(h0_ghost,h1,h2)\tkzGetPoint{c12}
	\fill (c12)  circle (\dotSize);
	\node[label=right:$c_{12}$] at (c12) {};
	\tkzDrawArc[color=electron](c12,h2)(h1);
	\tkzLabelCircle[above=0](c12,h2)(15){$s_{12}$};
	\tkzLabelCircle[above=0](c01,h1)(35){$s_{01}$};

	% Circle arcs from centers
	\draw (h0) -- (c01) -- (h1);
	\tkzLabelLine[pos=.5,below](h0,c01){$r_{t,01}$};
	\draw (h1) -- (c12) -- (h2);
	\tkzLabelLine[pos=.5,right](h2,c12){$r_{t,12}$};

	% circle arc angles phi
	\tkzMarkAngle[arc=lll, size=1, mark=none](h1,c01,h0)
	\tkzLabelAngle[pos=0.6](h1,c01,h0){$\Phi_{01}$}

	\tkzMarkAngle[arc=lll, size=1, mark=none](h2,c12,h1)
	\tkzLabelAngle[pos=0.6](h2,c12,h1){$\Phi_{12}$}

	% phis
	% \tkzDefShiftPoint[h0](0:0.8){tmp}
	% \tkzDrawLine[add=0 and 0](h0,tmp)
	% \tkzMarkAngle[arc=lll, size=0.8, mark=none](tmp,h0,h1)
	% \tkzLabelAngle[pos=1](tmp,h0,h1){$\phi_{01}$}

	% \tkzDefShiftPoint[h1](0:0.8){tmp}
	% \tkzDrawLine[add=0 and 0](h1,tmp)
	% \tkzMarkAngle[arc=lll, size=0.8, mark=none](h2,h1,tmp)
	% \tkzLabelAngle[pos=1](h2,h1,tmp){$\phi_{12}$}

	% Phi MS
	\tkzMarkAngle[arc=lll, size=1.5, mark=none](c01,h1,c12)
	\tkzLabelAngle[pos=1.1](c01,h1,c12){$\Phims$}

	\coordinate[] (axis_0) at (current bounding box.south west);
	\coordinate[] (axis_y_max) at (current bounding box.north west);
	\draw[draw, -stealth, ultra thick] (axis_0) -- ++(.5,0) node[below] {$x$};
	\draw[draw, -stealth, ultra thick] (axis_0) -- ++(0,.5) node[left] {$y$};
\end{tikzpicture}
\centering
\begin{tikzpicture} 
% s-z view
	\def\dotSize{2pt}

	\coordinate[label=above:$h_0$] (h0) at (0,0);
	\coordinate[label=above:$h_1$] (h1) at (1,.75);%1.5
	\coordinate[label=above:$h_2$] (h2) at (3.5,1.25);%2.5


	\tkzDrawLine[dashed, add=0 and 0.6](h0,h1)
	\tkzDrawLine[color=electron, add=0 and 0](h1,h2)
	\tkzDrawLine[color=electron, add=0 and 0](h0,h1)
	
	\tkzDefPointOnLine[pos=1.2](h0,h1)
	\tkzGetPoint{tmp}
	\tkzLabelAngle[pos=1.2](h2,h1,tmp){$\Thetams$}
	\tkzMarkAngle[size=0.8, mark=none](h2,h1,tmp)

	\coordinate (x_axis) at (1,0);
	\tkzDrawLine[add=0 and 0](h0,x_axis)
	\tkzLabelLine[pos=.5,below](h0,x_axis){$z_{01}$}
	% \tkzLabelAngle[pos=0.7](x_axis,h0,h1){$\lambda_{01}$}
	% \tkzMarkAngle[mark=none](x_axis,h0,h1)
	\tkzDrawLine[dashed, add=0 and 0](h1,x_axis)

	\coordinate (x_axis) at (3.5,.75);
	\tkzDrawLine[add=0 and 0](h1,x_axis)
	% \tkzLabelAngle[pos=1.5](x_axis,h1,h2){$\lambda_{12}$}
	% \tkzMarkAngle[mark=none, size=2](x_axis,h1,h2)
	\tkzLabelLine[pos=.5,below](h1,x_axis){$z_{12}$}
	\tkzDrawLine[dashed, add=0 and 0](h2,x_axis)

	\fill (h0) circle (\dotSize);
	\fill (h1) circle (\dotSize);
	\fill (h2) circle (\dotSize);

	\coordinate[] (axis_0) at (current bounding box.south west);
	\coordinate[] (axis_y_max) at (current bounding box.north west);
	\draw[draw, -stealth, ultra thick] (axis_0) -- ++(.5,0) node[below] {$z$};
	\draw[draw, -stealth, ultra thick] (axis_0) -- ++(0,.5) node[left] {$s$};
\end{tikzpicture}

	\vspace*{-.3cm}
\caption{Sketch of a reconstructed track going through three hits $h_0, h_1, h_2$ with a kink from MS in the central hit. ~Based on \cite{Berger2016a}.}

==> chapter/implementation/figures/muon-rates.tex <==
\centering
	\begin{tikzpicture}
	\begin{groupplot} [group style={
				group size=2 by 1, 
				horizontal sep=1.5em, 
				vertical sep=3em,
			},
			width=1/1.9*\columnwidth,
			height=1/2.5*\columnwidth,
			%auto title,
			]
		\nextgroupplot[
					legend style={
					    nodes={scale=0.75, transform shape}
					},
					xticklabels from table={plots/benchmarks/rates.csv}{x},
					xmode=log,
					xtick=data,
					xlabel=muon  rates,
					ylabel=frames per second,
	          xticklabel style={rotate=45, anchor=north east, inner sep=0},
					cycle list name=exotic,
					ymajorgrids
				]
		\addplot+[only marks] table [x={x},y={2080Ti}]{plots/benchmarks/rates.csv};
		\addplot+[only marks] table [x={x},y={1080Ti}]{plots/benchmarks/rates.csv};
		\legend{2080Ti, 1080Ti}
		\nextgroupplot[
					legend style={
						at={(0.0,1)},
						anchor=north west,
						%,at={(axis description cs:0,-0.1)}
						nodes={scale=0.75, transform shape}
					},
					xticklabels from table={plots/benchmarks/rates-acc-comp.csv}{x},
					xmode=log,
					xtick=data,
					xlabel=muon  rates,
					yticklabel pos=right,
					ylabel near ticks,
					ylabel=$\%$ of frames kept,
	          xticklabel style={rotate=45, anchor=north east, inner sep=0},
					cycle list name=exotic,
					ymajorgrids,
					ybar stacked,
					nodes near coords,
					nodes near coords align=west,
					% enlarge y limits=0.1
				]   
		\addlegendimage{empty legend}

		\addplot+[text opacity=0] table [x={x},y={triplet}]{plots/benchmarks/rates-acc-new.csv};
		\addplot+[text opacity=0] table [x={x},y={tracks}]{plots/benchmarks/rates-acc-new.csv};
		\addplot+[text opacity=0] table [x={x},y={found}]{plots/benchmarks/rates-acc-new.csv};
		\addplot+[text=black, text opacity=1] table [x={x},y={vertex}]{plots/benchmarks/rates-acc-new.csv};

		\addlegendentry{\hspace{-.4cm}reason to keep:}
		\addlegendentry{$\#$ hit triplet}
		\addlegendentry{$\#$ tracks}
		\addlegendentry{vertex found}
	\end{groupplot}
	\end{tikzpicture}
	\vspace*{-.3cm}
	\caption{Measurements for different muon rates. Top shows performance measurements for both test systems. Bottom shows the amount of frames kept using the same parameters for different muon rates.}
